Constrained Learning for Decentralized Multi-Objective Coverage Control

The multi-objective coverage control problem requires a robot swarm to collaboratively provide sensor coverage to multiple heterogeneous importance density fields IDFs simultaneously. We pose this as an optimization problem with constraints and study two different formulations: (1) Fair coverage, where we minimize the maximum coverage cost for any field, promoting equitable resource distribution among all fields; and (2) Constrained coverage, where each field must be covered below a certain cost threshold, ensuring that critical areas receive adequate coverage according to predefined importance levels. We study the decentralized setting where robots have limited communication and local sensing capabilities, making the system more realistic, scalable, and robust. Given the complexity, we propose a novel decentralized constrained learning approach that combines primal-dual optimization with a Learnable Perception-Action-Communication (LPAC) neural network architecture. We show that the Lagrangian of the dual problem can be reformulated as a linear combination of the IDFs, enabling the LPAC policy to serve as a primal solver. We empirically demonstrate that the proposed method (i) significantly outperforms state-of-the-art decentralized controllers by 30% on average in terms of coverage cost, (ii) transfers well to larger environments with more robots, and (iii) scalable in the number of IDFs and robots in the swarm.

==> plots/baseline_coverage.tex <==
\begin{tikzpicture}[trim axis right]
	\footnotesize
	\tikzset{
		mylabel/.style={pos=0.85, above, yshift=-2.5pt}
	}
	\pgfplotstableread[col sep=comma]{./plots/data/baseline_fair_coverage.csv}{\costdata}
	\begin{axis}[
		width=1.05\columnwidth,
		height=0.682\columnwidth,
		xlabel={Time},
    x unit={s},
		ylabel={Normalized Coverage Cost},
		xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize, inner sep=-0.4pt},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
    grid=both,
		xmin=-5,
		xmax=255,
		ymin=0.5,
		ymax=6.5,
		]
		\def\controller{clair}
		\addplot[mark=none, smooth,draw=mSteelGray, thick]  table[x=Step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+3.0pt] {\textcolor{mSteelGray!80}{\footnotesize Clairvoyant}};
		\addplot[name path=upper,draw=mSteelGray!70, dashed, thin] table[x=Step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[name path=lower,draw=mSteelGray!70, dashed, thin] table[x=Step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mSteelGray!10, fill opacity=0.5] fill between[of=upper and lower];

		\def\controller{centralized_malencia}
    \addplot[mark=none, smooth, draw=mDarkRed, thick]  table[x=Step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+1.0pt] {\textcolor{mDarkRed!80}{\footnotesize SFCC~\cite{malenciafair}}};
		\addplot[name path=upper,draw=mDarkRed!80, thin, dashed] table[x=Step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[name path=lower,draw=mDarkRed!80, thin, dashed] table[x=Step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkRed!40, fill opacity=0.5] fill between[of=upper and lower];

		\def\controller{centralized}
		\addplot[mark=none, smooth,draw=mGreen, thick]  table[x=Step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=-7.5pt] {\textcolor{mGreen}{\footnotesize Centralized CVT}};
		\addplot[name path=upper,draw=mGreen!70, thin, dashed] table[x=Step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[name path=lower,draw=mGreen!70, thin, dashed] table[x=Step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mGreen!40, fill opacity=0.8] fill between[of=upper and lower];

		\def\controller{LPAC}
		\addplot[mark=none, smooth,draw=mDarkBlue, thick]  table[x=Step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+3.0pt] {\textcolor{mDarkBlue!80}{\footnotesize LPAC}};
		\addplot[name path=upper,draw=mDarkBlue!40, dashed, thin] table[x=Step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[name path=lower,draw=mDarkBlue!40, dashed, thin] table[x=Step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkBlue!40, fill opacity=0.5] fill between[of=upper and lower];

	\end{axis}
\end{tikzpicture}


==> plots/case_study.tex <==
\begin{tikzpicture}
  \clip (-0.45,-2.6) rectangle (0.95\columnwidth,0.255\columnwidth);
  \pgfplotstableread[col sep=comma]{./plots/data/env_72_fair_coverage.csv}{\casedata}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      x descriptions at=edge bottom,
      y descriptions at=edge left,
      horizontal sep=0.1cm,
      vertical sep=0.1cm,
    },
    tiny,
    grid=both,
    no markers,
    scaled x ticks=false,
    width=0.49\columnwidth,
    height=0.4\columnwidth,
    xmin=-5, xmax=505,
    xtick={0,200,400},
    ]
    \def\typestr{_obj_}
    \pgfplotsforeachungrouped \controller in {clair, LPAC, centralized} {
      \global\let\globalcontroller\controller
      \nextgroupplot[ymin=0.2, ymax=4.5]
      \foreach \iter/\ltype/\ctype in {3/solid/mRed, 2/loosely dashed/blue, 1/dotted/mGreen, 4/loosely dashdotted/mSteelGray} {
        \edef\temp{\noexpand\addplot[smooth,thick,\ctype,\ltype] table[x=Step, y=\globalcontroller\typestr\iter, col sep=comma] {\noexpand\casedata};}
        \temp
      }
    }
    \def\typestr{_lambda_}
    \pgfplotsforeachungrouped \controller in {clair, LPAC, centralized} {
      \global\let\globalcontroller\controller
      \nextgroupplot[ymin=0.1, ymax=0.5]
      \foreach \iter/\ltype/\ctype in {3/solid/mRed, 2/loosely dashed/blue, 1/dotted/mGreen, 4/loosely dashdotted/mSteelGray} {
        \edef\temp{\noexpand\addplot[smooth,thick,\ctype,\ltype] table[x=Step, y=\globalcontroller_lambda_\iter, col sep=comma] {\noexpand\casedata};}
        \temp
      }
    }
  \end{groupplot}
  \node[anchor=south] (cvt) at ($(group c1r1.north)-(0,0.05)$) {\scriptsize Clairvoyant CVT};
  \node[anchor=south] (cvt) at ($(group c2r1.north)-(0,0.05)$) {\scriptsize LPAC};
  \node[anchor=south] (cvt) at ($(group c3r1.north)-(0,0.05)$) {\scriptsize Centralized CVT};
  \node[anchor=north] (cvt) at ($(group c2r2.south)-(0,0.25)$) {\scriptsize Time $[s]$};
\end{tikzpicture}


==> plots/comms_sensors.tex <==
\begin{tikzpicture}[trim axis right]
  \footnotesize
  \pgfplotstableread[col sep=comma]{./plots/data/comms_sensor_sizes.csv}{\ratiodata}
  \begin{axis}[
    width=1.05\columnwidth,
    height=0.7\columnwidth,
    xlabel={Time},
    x unit={s},
    ylabel={Coverage cost ratio ($\frac{\text{LPAC}}{\text{Centralized CVT}}$)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize, inner sep=-0.3pt},
    legend cell align={left},
    legend columns=3,
    legend style={
      font=\scriptsize,
      inner xsep=1pt,
      nodes={inner sep=1.5pt,text depth=0.2em},
      at={(1.0,1.0)},
      anchor=north east,
      draw=none,
    },
    scaled x ticks=false,
    xmin=-5, xmax=505,
    ymin=0.50, ymax=1.01,
    grid=both,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ]
    \foreach \cr/\ltype in {192/solid, 256/loosely dashed, 320/loosely dotted} {
      \foreach \sr/\ctype in {64/mRed, 96/mBlue, 128/mGreen} {
        \edef\temp{\noexpand\addplot[smooth,thick,mark=none,\ctype,\ltype] table[x=Step, y=\cr_\sr, col sep=comma] {\noexpand\ratiodata};}
          \temp
          \edef\temp{\noexpand\addlegendentry{$(\cr,\sr)\ $}}
            \temp
          }
        }
      \end{axis}
    \end{tikzpicture}


==> plots/constrained_plot.tex <==
\begin{tikzpicture}
  \small
  \footnotesize
  \pgfplotstableread[col sep=comma]{./plots/data/constrained_data.csv}{\infdata}
  \begin{axis}[
    width=1.05\columnwidth,
    height=0.7\columnwidth,
    xlabel={Constraint Levels ($\mu$)},
    ylabel={Infeasibility (\%)},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize, inner sep=0.0pt},
    % legend style={font=\scriptsize},
		legend style={font=\scriptsize, at={(0.735,1.00)},anchor=north},
    legend cell align={left},
    % legend pos=north east,
    scaled x ticks=false,
    xmin=0.28, xmax=0.92,
    ymin=-2, ymax=102,
    grid=both,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    ]

    \addplot[mark=*, mark options={solid,fill=mOrange}, draw=mOrange, thick, dashed]
    table[x=mus, y=idfs_cen, col sep=comma] {\infdata};
    \addlegendentry{Centralized CVT (constraints)}

    \addplot[mark=square*, mark options={solid,fill=mDarkRed}, draw=mDarkRed, thick, dashed]
    table[x=mus, y=prob_cen, col sep=comma] {\infdata};
    \addlegendentry{Centralized CVT (problems)}

    \addplot[mark=*, mark options={solid, fill=mBlue}, draw=mBlue, thick]  
    table[x=mus, y=idfs_lpac, col sep=comma] {\infdata};
    \addlegendentry{LPAC (constraints)}

    \addplot[mark=square*, mark options={solid,fill=mGreen}, draw=mGreen, thick]  
    table[x=mus, y=prob_lpac, col sep=comma] {\infdata};
    \addlegendentry{LPAC (problems)}

  \end{axis}
\end{tikzpicture}


==> plots/constraint_ablation.tex <==
\begin{tikzpicture}[trim axis right]
  % \clip (-0.5,-0.5) rectangle (4.9, 3.5);   
  \tiny
  \pgfplotstableread[col sep=comma]{./plots/data/features_ratio_vals.csv}{\ratiodata}
  \begin{axis}[
    width=0.34\textwidth,
    height=0.28\textwidth,
    scaled x ticks=false,
    xmin=-5, xmax=255,
    ymin=0.55, ymax=1.05,
    grid=both,
    scaled x ticks=false,
    colormap name=redblue,
    colorbar sampled,
    colorbar style={
      width=0.1cm,
      xshift=-0.3cm,
      ytick={4,5,6,7,8,9,10},
    },
    cycle list={[samples of colormap={7 of redblue}]},
    point meta min=4,
    point meta max=10,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    xtick={0,50,100,150,200,250},
    xlabel={Time},
    x unit={s},
    x label style={font=\scriptsize},
    ]

    \foreach \nconst in {4,5,6,7,8,9,10} {
        \addplot+[smooth,mark=none,solid] table[x=Step, y=\nconst, col sep=comma] {\ratiodata};
    }
    
  \end{axis}
\end{tikzpicture}


==> plots/env_ablation.tex <==
% \setlength{\fboxsep}{0pt}%
\begin{tikzpicture}
  \clip (-0.5,-0.5) rectangle (5.15, 3.6);   
  \tiny
  \pgfplotstableread[col sep=comma]{./plots/data/env_ablation.csv}{\ratiodata}
  \begin{axis}[
    width=0.33\textwidth,
    height=0.28\textwidth,
    scaled x ticks=false,
    xmin=-5, xmax=255,
    ymin=0.55, ymax=1.05,
    grid=both,
    scaled x ticks=false,
    colormap name=redblue,
    colorbar sampled,
    colorbar style={
      width=0.1cm,
      xshift=-0.3cm,
      ytick={1254,1448,1620,1774,1916,2048},
      yticklabels={$1254$ $(48)$,$1448$ $(64)$,$1620$ $(80)$,$1774$ $(96)$,$1916$ $(112)$,$2048$ $(128)$},
      yticklabel style={font=\tiny, text width=4em},
    },
    cycle list={[samples of colormap={6 of redblue}]},
    point meta min=1254,
    point meta max=2048,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=2,
      /tikz/.cd
    },
    xtick={0,50,100,150,200,250},
    xlabel={Time},
    x unit={s},
    x label style={font=\scriptsize},
    ]

    \foreach \nconst in {1254,1448,1620,1774,1916,2048} {
      \addplot+[smooth,mark=none,solid] table[x=Step, y=\nconst, col sep=comma] {\ratiodata};
    }

  \end{axis}
\end{tikzpicture}


==> plots/robot_ablation.tex <==
\begin{tikzpicture}[trim axis right]
  % \clip (-0.5,-0.5) rectangle (4.9, 3.5);   
  \tiny
  \pgfplotstableread[col sep=comma]{./plots/data/robot_ablation_ratio_vals.csv}{\ratiodata}
  \begin{axis}[
    width=0.33\textwidth,
    height=0.28\textwidth,
    scaled x ticks=false,
    xmin=-5, xmax=255,
    ymin=0.55, ymax=1.05,
    grid=both,
    scaled x ticks=false,
    colormap name=redblue,
    colorbar sampled,
    colorbar style={
      width=0.1cm,
      xshift=-0.3cm,
      ytick={8,16,24,32,40,48,56,64},
    },
    cycle list={[samples of colormap={8 of redblue}]},
    point meta min=8,
    point meta max=64,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=2,
      /tikz/.cd
    },
    xtick={0,50,100,150,200,250},
    xlabel={Time},
    x unit={s},
    x label style={font=\scriptsize},
    ]
    \foreach \nconst in {8,16,24,32,40,48,56,64} {
      \addplot+[smooth,mark=none,solid] table[x=Step, y=\nconst, col sep=comma] {\ratiodata};
    }

  \end{axis}
\end{tikzpicture}

